Inclusive Hadronic Results at BaBar: ISR and Pentaquark Searches

We present recent measurements of hadronic cross-sections from the BaBar experiment and report preliminary results on searches for pentaquark states.

==> theta.tex <==
\begin{picture}(140,115)
	\put(-38,10){\includegraphics[height=4.5cm]{PQph2t.eps}}
	\put(50,90){\vector(-2,-1){15}}
	\put(52,90){\makebox(10,10){{\footnotesize $\Lambda_c^+$}}}
	\put(75,11){\makebox(10,10){{\footnotesize $(p K^0_S)$ Inv. Mass [GeV/c$^2$]}}}
\end{picture}
\begin{picture}(140,115)
	\put(+7,12){\includegraphics[height=4.4cm]{plot_16-1b.eps}}
	\put(75,97){\vector(-1,0){15}}
	\put(105,93){\makebox(10,10){{\footnotesize Expected $\Xi_5^{--}$}}}
	\put(115,10){\makebox(10,10){{\footnotesize $(\Xi^- \pi^-)$ Inv. Mass [GeV/c$^2$]}}}
\end{picture}\\
\begin{picture}(140,115)
	\put(-35,-5){\includegraphics[height=4.6cm]{plot_18-1b.eps}}
	\put(27,97){\vector(-2,-1){15}}
	\put(44,95){\makebox(10,10){{\rm \footnotesize $\Xi^*(1530)$}}}
	\put(37,64){\vector(-1,-1){15}}
	\put(58,62){\makebox(15,10){{\rm \footnotesize Expected $\Xi_5^0$}}}
	\put(65,40){\vector(-2,-1){15}}
	\put(67,40){\makebox(10,10){{\rm \footnotesize $\Xi_c^0$}}}
	\put(75,-8){\makebox(10,10){{\footnotesize $(\Xi^- \pi^+)$ Inv. Mass [GeV/c$^2$]}}}
\end{picture}
\begin{picture}(140,115)
	\put(+10,-2){\includegraphics[height=4.4cm]{{mLambdaKp_Val2.eps}}}
	\put(105,77){\vector(-2,-1){15}}
	\put(105,77){\vector(-1,-2){8}}
	\put(135,80){\makebox(10,10){{\rm \footnotesize $\Lambda_c^+$ feed-down}}}
	\put(130,62){\vector(-2,-1){15}}
	\put(135,60){\makebox(10,10){{\rm \footnotesize $\Lambda_c^+$}}}
	\put(115,-8){\makebox(10,10){{\footnotesize $(\Lambda K^+)$ Inv. Mass [GeV/c$^2$]}}}
\end{picture}\\
\begin{picture}(140,115)
	\put(-20,-18){\includegraphics[height=4.4cm]{{mLambdaKm_Val2.eps}}}
	\put(35,82){\vector(-1,-0){15}}
	\put(41,77){\makebox(10,10){{\rm \footnotesize $\Omega^-$}}}
	\put(58,72){\vector(-2,-1){20}}
	\put(85,67){\makebox(10,10){{\rm \footnotesize Expected $\Xi_5^-$}}}
	\put(75,-25){\makebox(10,10){{\footnotesize $(\Lambda K^-)$ Inv. Mass [GeV/c$^2$]}}}
\end{picture}
\begin{picture}(140,115)
	\put(+10,-18){\includegraphics[height=4.4cm]{{mLambdaK0_Val2.eps}}}
	\put( 95,74){\vector(-1,-0){20}}
	\put(120,70){\makebox(10,10){{\rm \footnotesize Expected $\Xi_5^0$}}}
	\put(145,52){\vector(-2,-1){15}}
	\put(149,50){\makebox(10,10){{\rm \footnotesize $\Xi_c^0$}}}
	\put(115,-25){\makebox(10,10){{\footnotesize $(\Lambda K^0_S)$ Inv. Mass [GeV/c$^2$]}}}
\end{picture}

